Graph-based Interpolation of Feature Vectors for Accurate Few-Shot Classification

In few-shot classification, the aim is to learn models able to discriminate classes using only a small number of labeled examples. In this context, works have proposed to introduce Graph Neural Networks (GNNs) aiming at exploiting the information contained in other samples treated concurrently, what is commonly referred to as the transductive setting in the literature. These GNNs are trained all together with a backbone feature extractor. In this paper, we propose a new method that relies on graphs only to interpolate feature vectors instead, resulting in a transductive learning setting with no additional parameters to train. Our proposed method thus exploits two levels of information: a) transfer features obtained on generic datasets, b) transductive information obtained from other samples to be classified. Using standard few-shot vision classification datasets, we demonstrate its ability to bring significant gains compared to other works.

==> graph.tex <==
\tikzstyle{every node} = [circle, draw]
\node[fill=blue](0) at (0.045680106307013336,-0.15944062638357112) {};
\node[fill=blue](1) at (0.005795768814802205,-0.15185095713528257) {};
\node[fill=blue](2) at (0.03463846860889502,-0.2110892481243941) {};
\node[fill=blue](3) at (0.06579803803191195,-0.2051698618809592) {};
\node[fill=blue](4) at (0.03510376101988162,-0.1524208974077208) {};
\node[fill=green](5) at (-0.12223756962994375,-0.004875656341539053) {};
\node[fill=green](6) at (-0.09294142330772531,-0.0037330623280312364) {};
\node[fill=green](7) at (-0.08118991426078026,-0.03974422991990645) {};
\node[fill=green](8) at (-0.0912337660777498,-0.021272203605895115) {};
\node[fill=green](9) at (-0.12331059700548036,-0.008604068331404577) {};
\node[fill=cyan](10) at (0.09150783364461061,0.09451427103269636) {};
\node[fill=cyan](11) at (0.09721522869932414,0.10285940530770542) {};
\node[fill=cyan](12) at (0.08663011121818587,0.08378056606101787) {};
\node[fill=cyan](13) at (0.09297082015007248,0.09935849885229188) {};
\node[fill=cyan](14) at (0.10508624908952474,0.10586678090724996) {};
\node[fill=orange](15) at (-0.13205851027855717,0.03716700817903457) {};
\node[fill=orange](16) at (-0.11899280991198748,0.03613495199043308) {};
\node[fill=orange](17) at (-0.10851559445142425,0.037857019577786574) {};
\node[fill=orange](18) at (-0.10653092664743519,0.02076141025731176) {};
\node[fill=orange](19) at (-0.16053915923055537,0.04120600742452389) {};
\node[fill=magenta](20) at (0.09179943072273908,0.061911913917469086) {};
\node[fill=magenta](21) at (0.09771416381267159,0.0683329982718129) {};
\node[fill=magenta](22) at (0.08365061126396928,0.05613146767544901) {};
\node[fill=magenta](23) at (0.1185739609011659,0.061777875114200895) {};
\node[fill=magenta](24) at (0.10036771156647388,0.07379741517943594) {};
\node[fill=blue](25) at (0.033153027791940994,-0.2220536260316069) {};
\node[fill=blue](26) at (0.05067007948230345,-0.23578184464944213) {};
\node[fill=blue](27) at (0.04664711863391337,-0.24511707325278492) {};
\node[fill=blue](28) at (0.04044576373695165,-0.22123819250010235) {};
\node[fill=blue](29) at (0.041128402691482914,-0.2080563988723915) {};
\node[fill=blue](30) at (0.045091408004321556,-0.22521561870600532) {};
\node[fill=blue](31) at (0.04053143687310179,-0.14815479236631182) {};
\node[fill=blue](32) at (0.0508515614600885,-0.2509020057882185) {};
\node[fill=blue](33) at (0.05110040178177802,-0.2363169111843277) {};
\node[fill=blue](34) at (-0.03348445560830227,-0.08278578644557111) {};
\node[fill=blue](35) at (0.052890327746633936,-0.12786178045450736) {};
\node[fill=blue](36) at (0.05620659705713664,-0.2233136032098087) {};
\node[fill=blue](37) at (0.05320283605517201,-0.1848374687520992) {};
\node[fill=blue](38) at (0.03893892284687967,-0.1917405733000982) {};
\node[fill=blue](39) at (-0.04245496021167464,-0.08804175272721608) {};
\node[fill=green](40) at (-0.1064825977134248,-0.006826339044408989) {};
\node[fill=green](41) at (-0.13389232272383758,0.015130925319067892) {};
\node[fill=green](42) at (-0.11111941340836073,-0.011877867366608893) {};
\node[fill=green](43) at (-0.12154741827105724,0.0009072327355212306) {};
\node[fill=green](44) at (-0.16000862810804425,0.021283395392449615) {};
\node[fill=green](45) at (-0.11563117306504925,-0.0048550536600447955) {};
\node[fill=green](46) at (-0.10843569174027456,-0.003636968726271712) {};
\node[fill=green](47) at (-0.10651348022577209,-0.009104519220707605) {};
\node[fill=green](48) at (-0.10933153063529844,-0.0023292833464828946) {};
\node[fill=green](49) at (-0.03420085760023503,0.011440096862787573) {};
\node[fill=green](50) at (-0.11537767802840303,-0.009417894080083913) {};
\node[fill=green](51) at (-0.10385142776396412,-0.007681413446208618) {};
\node[fill=green](52) at (-0.11497231710032586,-0.01916181563943129) {};
\node[fill=green](53) at (-0.11384345284875037,-0.008915496149130514) {};
\node[fill=green](54) at (-0.1418522019271105,0.009945806537128354) {};
\node[fill=cyan](55) at (0.11229536240357657,0.10390337649180861) {};
\node[fill=cyan](56) at (0.09621785016278052,0.10012164096018901) {};
\node[fill=cyan](57) at (0.07730970115967592,0.04879081646215706) {};
\node[fill=cyan](58) at (0.10237443367578684,0.07359200054195886) {};
\node[fill=cyan](59) at (0.07293958489288799,0.0633828903303368) {};
\node[fill=cyan](60) at (0.09953512785490022,0.10907071134428713) {};
\node[fill=cyan](61) at (0.10317298259433377,0.09887743706397407) {};
\node[fill=cyan](62) at (0.0354606525430728,-0.028089637501751002) {};
\node[fill=cyan](63) at (0.10317846587665176,0.08722158606946856) {};
\node[fill=cyan](64) at (0.12281783265898168,0.10633538455777025) {};
\node[fill=cyan](65) at (0.08719864995528398,0.0864995821615455) {};
\node[fill=cyan](66) at (0.08067846163421083,0.07564350639996877) {};
\node[fill=cyan](67) at (0.07925716154758809,0.05732825030326772) {};
\node[fill=cyan](68) at (0.11960459948419798,0.10715921278308423) {};
\node[fill=cyan](69) at (0.10327334871339962,0.052246401064706405) {};
\node[fill=orange](70) at (-0.12190417588752714,0.03865263912721711) {};
\node[fill=orange](71) at (-0.14996144226294963,0.04529653968988584) {};
\node[fill=orange](72) at (-0.14555395285224051,0.033391922992644825) {};
\node[fill=orange](73) at (-0.11793869648222371,0.023711100008302965) {};
\node[fill=orange](74) at (-0.13697998287141003,0.046470808422414245) {};
\node[fill=orange](75) at (-0.12600263063739156,0.03651652156636198) {};
\node[fill=orange](76) at (-0.15475682311207992,0.04566264029338459) {};
\node[fill=orange](77) at (-0.1220450725897264,0.03660284109597463) {};
\node[fill=orange](78) at (-0.13130032640922876,0.0389486885091815) {};
\node[fill=orange](79) at (-0.10025984810609924,0.043211029194900545) {};
\node[fill=orange](80) at (-0.15193823788427652,0.03334508745280716) {};
\node[fill=orange](81) at (-0.12560308045845167,0.041171034832980735) {};
\node[fill=orange](82) at (-0.11116180811348121,0.034543150155311494) {};
\node[fill=orange](83) at (-0.12635197223379688,0.03811424634051897) {};
\node[fill=orange](84) at (-0.15954550735059964,0.04353627285376779) {};
\node[fill=magenta](85) at (0.10609925940044689,0.053266710271951345) {};
\node[fill=magenta](86) at (0.09754658993683786,0.014829879501092663) {};
\node[fill=magenta](87) at (0.03490782804988936,0.020169530978496098) {};
\node[fill=magenta](88) at (0.10757745177128425,-0.02926038536465539) {};
\node[fill=magenta](89) at (0.08309116683417309,0.039500480226552954) {};
\node[fill=magenta](90) at (0.07861474204937015,0.042873062357695356) {};
\node[fill=magenta](91) at (0.09358537958816211,0.03489218074493471) {};
\node[fill=magenta](92) at (0.08417419750372704,0.03979533895727236) {};
\node[fill=magenta](93) at (0.12201833670371279,0.10250606382194034) {};
\node[fill=magenta](94) at (0.07587625888810613,0.04065742215759498) {};
\node[fill=magenta](95) at (0.08519874450891896,0.05609531953515105) {};
\node[fill=magenta](96) at (0.09236414600441839,0.06911664965333096) {};
\node[fill=magenta](97) at (0.10095686759384923,0.05060722636149858) {};
\node[fill=magenta](98) at (0.10827771798028502,-0.024326793118052303) {};
\node[fill=magenta](99) at (0.07931728250555724,0.03332919328368493) {};
\path[opacity=0.2]
(0) edge (2)
(0) edge (3)
(0) edge (26)
(0) edge (27)
(0) edge (28)
(0) edge (29)
(0) edge (32)
(0) edge (33)
(0) edge (34)
(0) edge (36)
(0) edge (38)
(0) edge (58)
(0) edge (62)
(0) edge (69)
(0) edge (94)
(0) edge (98)
(1) edge (2)
(1) edge (4)
(1) edge (25)
(1) edge (26)
(1) edge (27)
(1) edge (28)
(1) edge (29)
(1) edge (30)
(1) edge (32)
(1) edge (34)
(1) edge (36)
(1) edge (37)
(1) edge (41)
(1) edge (51)
(1) edge (73)
(2) edge (3)
(2) edge (7)
(2) edge (25)
(2) edge (26)
(2) edge (27)
(2) edge (28)
(2) edge (29)
(2) edge (30)
(2) edge (32)
(2) edge (33)
(2) edge (34)
(2) edge (36)
(2) edge (37)
(2) edge (38)
(2) edge (62)
(2) edge (98)
(3) edge (4)
(3) edge (23)
(3) edge (25)
(3) edge (26)
(3) edge (27)
(3) edge (28)
(3) edge (29)
(3) edge (30)
(3) edge (31)
(3) edge (32)
(3) edge (33)
(3) edge (35)
(3) edge (36)
(3) edge (37)
(3) edge (38)
(3) edge (85)
(3) edge (86)
(3) edge (88)
(3) edge (89)
(3) edge (98)
(4) edge (25)
(4) edge (26)
(4) edge (27)
(4) edge (28)
(4) edge (30)
(4) edge (32)
(4) edge (33)
(4) edge (37)
(4) edge (39)
(4) edge (72)
(4) edge (88)
(4) edge (91)
(4) edge (92)
(4) edge (98)
(5) edge (6)
(5) edge (7)
(5) edge (8)
(5) edge (9)
(5) edge (39)
(5) edge (40)
(5) edge (42)
(5) edge (44)
(5) edge (45)
(5) edge (46)
(5) edge (47)
(5) edge (48)
(5) edge (49)
(5) edge (50)
(5) edge (51)
(5) edge (52)
(5) edge (53)
(5) edge (54)
(5) edge (70)
(5) edge (72)
(5) edge (73)
(5) edge (80)
(5) edge (87)
(6) edge (7)
(6) edge (8)
(6) edge (15)
(6) edge (34)
(6) edge (39)
(6) edge (41)
(6) edge (43)
(6) edge (46)
(6) edge (47)
(6) edge (49)
(6) edge (52)
(6) edge (71)
(6) edge (75)
(6) edge (76)
(6) edge (83)
(6) edge (84)
(7) edge (8)
(7) edge (9)
(7) edge (25)
(7) edge (34)
(7) edge (42)
(7) edge (43)
(7) edge (45)
(7) edge (47)
(7) edge (50)
(7) edge (52)
(7) edge (53)
(7) edge (54)
(7) edge (62)
(7) edge (80)
(8) edge (9)
(8) edge (34)
(8) edge (39)
(8) edge (40)
(8) edge (42)
(8) edge (43)
(8) edge (44)
(8) edge (46)
(8) edge (47)
(8) edge (48)
(8) edge (49)
(8) edge (50)
(8) edge (52)
(8) edge (53)
(8) edge (62)
(9) edge (19)
(9) edge (39)
(9) edge (40)
(9) edge (41)
(9) edge (42)
(9) edge (43)
(9) edge (44)
(9) edge (45)
(9) edge (46)
(9) edge (47)
(9) edge (48)
(9) edge (49)
(9) edge (50)
(9) edge (51)
(9) edge (52)
(9) edge (53)
(9) edge (54)
(9) edge (80)
(10) edge (11)
(10) edge (13)
(10) edge (14)
(10) edge (23)
(10) edge (55)
(10) edge (56)
(10) edge (60)
(10) edge (61)
(10) edge (63)
(10) edge (64)
(10) edge (65)
(10) edge (66)
(10) edge (67)
(10) edge (68)
(10) edge (69)
(10) edge (93)
(10) edge (94)
(11) edge (12)
(11) edge (13)
(11) edge (14)
(11) edge (24)
(11) edge (55)
(11) edge (56)
(11) edge (58)
(11) edge (60)
(11) edge (61)
(11) edge (63)
(11) edge (64)
(11) edge (65)
(11) edge (66)
(11) edge (67)
(11) edge (68)
(11) edge (69)
(11) edge (93)
(12) edge (13)
(12) edge (14)
(12) edge (24)
(12) edge (55)
(12) edge (56)
(12) edge (58)
(12) edge (60)
(12) edge (61)
(12) edge (62)
(12) edge (63)
(12) edge (64)
(12) edge (67)
(12) edge (68)
(12) edge (87)
(12) edge (89)
(12) edge (93)
(12) edge (97)
(13) edge (14)
(13) edge (23)
(13) edge (55)
(13) edge (56)
(13) edge (59)
(13) edge (60)
(13) edge (61)
(13) edge (63)
(13) edge (64)
(13) edge (65)
(13) edge (66)
(13) edge (68)
(13) edge (69)
(13) edge (93)
(14) edge (22)
(14) edge (24)
(14) edge (49)
(14) edge (55)
(14) edge (56)
(14) edge (57)
(14) edge (58)
(14) edge (59)
(14) edge (60)
(14) edge (61)
(14) edge (62)
(14) edge (63)
(14) edge (64)
(14) edge (65)
(14) edge (66)
(14) edge (67)
(14) edge (68)
(14) edge (69)
(14) edge (93)
(14) edge (95)
(14) edge (96)
(15) edge (16)
(15) edge (17)
(15) edge (18)
(15) edge (19)
(15) edge (41)
(15) edge (44)
(15) edge (54)
(15) edge (71)
(15) edge (72)
(15) edge (73)
(15) edge (74)
(15) edge (76)
(15) edge (77)
(15) edge (78)
(15) edge (80)
(15) edge (81)
(15) edge (84)
(16) edge (17)
(16) edge (19)
(16) edge (44)
(16) edge (51)
(16) edge (70)
(16) edge (71)
(16) edge (72)
(16) edge (73)
(16) edge (74)
(16) edge (75)
(16) edge (76)
(16) edge (78)
(16) edge (80)
(16) edge (81)
(16) edge (84)
(17) edge (19)
(17) edge (34)
(17) edge (60)
(17) edge (70)
(17) edge (71)
(17) edge (72)
(17) edge (73)
(17) edge (74)
(17) edge (76)
(17) edge (77)
(17) edge (79)
(17) edge (80)
(17) edge (81)
(17) edge (84)
(18) edge (19)
(18) edge (28)
(18) edge (41)
(18) edge (43)
(18) edge (71)
(18) edge (72)
(18) edge (74)
(18) edge (75)
(18) edge (76)
(18) edge (78)
(18) edge (79)
(18) edge (82)
(18) edge (83)
(18) edge (84)
(19) edge (41)
(19) edge (43)
(19) edge (44)
(19) edge (46)
(19) edge (48)
(19) edge (50)
(19) edge (54)
(19) edge (70)
(19) edge (71)
(19) edge (72)
(19) edge (73)
(19) edge (74)
(19) edge (75)
(19) edge (76)
(19) edge (77)
(19) edge (78)
(19) edge (79)
(19) edge (80)
(19) edge (81)
(19) edge (82)
(19) edge (83)
(19) edge (84)
(20) edge (21)
(20) edge (22)
(20) edge (23)
(20) edge (24)
(20) edge (56)
(20) edge (60)
(20) edge (64)
(20) edge (68)
(20) edge (85)
(20) edge (86)
(20) edge (88)
(20) edge (89)
(20) edge (91)
(20) edge (93)
(20) edge (95)
(20) edge (96)
(20) edge (98)
(21) edge (22)
(21) edge (23)
(21) edge (24)
(21) edge (55)
(21) edge (60)
(21) edge (64)
(21) edge (68)
(21) edge (85)
(21) edge (86)
(21) edge (88)
(21) edge (89)
(21) edge (90)
(21) edge (91)
(21) edge (92)
(21) edge (93)
(21) edge (94)
(21) edge (95)
(21) edge (96)
(21) edge (99)
(22) edge (23)
(22) edge (24)
(22) edge (58)
(22) edge (85)
(22) edge (86)
(22) edge (89)
(22) edge (90)
(22) edge (93)
(22) edge (94)
(22) edge (95)
(22) edge (96)
(22) edge (97)
(22) edge (98)
(23) edge (24)
(23) edge (26)
(23) edge (36)
(23) edge (55)
(23) edge (56)
(23) edge (60)
(23) edge (61)
(23) edge (63)
(23) edge (64)
(23) edge (65)
(23) edge (68)
(23) edge (85)
(23) edge (86)
(23) edge (88)
(23) edge (89)
(23) edge (90)
(23) edge (91)
(23) edge (92)
(23) edge (93)
(23) edge (94)
(23) edge (95)
(23) edge (96)
(23) edge (97)
(23) edge (99)
(24) edge (55)
(24) edge (58)
(24) edge (64)
(24) edge (67)
(24) edge (68)
(24) edge (85)
(24) edge (87)
(24) edge (88)
(24) edge (89)
(24) edge (91)
(24) edge (93)
(24) edge (95)
(24) edge (97)
(24) edge (98)
(24) edge (99)
(25) edge (26)
(25) edge (27)
(25) edge (28)
(25) edge (29)
(25) edge (30)
(25) edge (31)
(25) edge (32)
(25) edge (33)
(25) edge (36)
(25) edge (37)
(25) edge (38)
(25) edge (39)
(25) edge (62)
(26) edge (27)
(26) edge (28)
(26) edge (29)
(26) edge (30)
(26) edge (31)
(26) edge (32)
(26) edge (33)
(26) edge (36)
(26) edge (37)
(26) edge (38)
(26) edge (88)
(27) edge (28)
(27) edge (29)
(27) edge (30)
(27) edge (31)
(27) edge (32)
(27) edge (33)
(27) edge (35)
(27) edge (36)
(27) edge (37)
(27) edge (38)
(27) edge (39)
(27) edge (88)
(28) edge (29)
(28) edge (30)
(28) edge (31)
(28) edge (32)
(28) edge (33)
(28) edge (35)
(28) edge (36)
(28) edge (37)
(28) edge (38)
(28) edge (39)
(28) edge (62)
(28) edge (87)
(28) edge (98)
(29) edge (30)
(29) edge (32)
(29) edge (33)
(29) edge (34)
(29) edge (36)
(29) edge (38)
(29) edge (59)
(29) edge (98)
(30) edge (31)
(30) edge (32)
(30) edge (33)
(30) edge (35)
(30) edge (36)
(30) edge (37)
(30) edge (38)
(30) edge (39)
(30) edge (62)
(30) edge (69)
(31) edge (32)
(31) edge (33)
(31) edge (35)
(31) edge (36)
(31) edge (67)
(31) edge (69)
(31) edge (70)
(31) edge (88)
(31) edge (98)
(32) edge (33)
(32) edge (35)
(32) edge (36)
(32) edge (37)
(32) edge (38)
(32) edge (88)
(33) edge (35)
(33) edge (36)
(33) edge (37)
(33) edge (38)
(33) edge (39)
(33) edge (88)
(33) edge (97)
(34) edge (36)
(34) edge (38)
(34) edge (43)
(34) edge (50)
(34) edge (52)
(34) edge (53)
(34) edge (73)
(34) edge (98)
(35) edge (36)
(35) edge (37)
(35) edge (63)
(35) edge (67)
(35) edge (69)
(35) edge (86)
(35) edge (88)
(35) edge (98)
(36) edge (37)
(36) edge (38)
(36) edge (86)
(36) edge (88)
(36) edge (98)
(37) edge (86)
(37) edge (88)
(37) edge (91)
(37) edge (97)
(37) edge (98)
(38) edge (98)
(38) edge (99)
(39) edge (42)
(39) edge (43)
(39) edge (46)
(39) edge (49)
(39) edge (52)
(39) edge (54)
(39) edge (62)
(40) edge (42)
(40) edge (43)
(40) edge (44)
(40) edge (45)
(40) edge (46)
(40) edge (47)
(40) edge (48)
(40) edge (50)
(40) edge (51)
(40) edge (52)
(40) edge (53)
(40) edge (54)
(41) edge (42)
(41) edge (43)
(41) edge (44)
(41) edge (45)
(41) edge (47)
(41) edge (49)
(41) edge (51)
(41) edge (53)
(41) edge (54)
(41) edge (71)
(41) edge (72)
(41) edge (75)
(41) edge (76)
(41) edge (77)
(41) edge (78)
(41) edge (80)
(41) edge (84)
(42) edge (44)
(42) edge (45)
(42) edge (46)
(42) edge (47)
(42) edge (48)
(42) edge (50)
(42) edge (52)
(42) edge (53)
(42) edge (54)
(42) edge (80)
(43) edge (44)
(43) edge (46)
(43) edge (47)
(43) edge (49)
(43) edge (51)
(43) edge (52)
(43) edge (53)
(43) edge (62)
(43) edge (71)
(43) edge (72)
(43) edge (75)
(43) edge (76)
(43) edge (82)
(43) edge (83)
(43) edge (84)
(44) edge (45)
(44) edge (46)
(44) edge (47)
(44) edge (48)
(44) edge (50)
(44) edge (51)
(44) edge (52)
(44) edge (53)
(44) edge (54)
(44) edge (71)
(44) edge (72)
(44) edge (75)
(44) edge (76)
(44) edge (77)
(44) edge (78)
(44) edge (80)
(44) edge (82)
(44) edge (83)
(44) edge (84)
(45) edge (46)
(45) edge (47)
(45) edge (48)
(45) edge (49)
(45) edge (50)
(45) edge (51)
(45) edge (52)
(45) edge (53)
(45) edge (54)
(45) edge (80)
(46) edge (48)
(46) edge (49)
(46) edge (50)
(46) edge (52)
(46) edge (54)
(46) edge (72)
(46) edge (84)
(47) edge (50)
(47) edge (51)
(47) edge (52)
(47) edge (53)
(47) edge (54)
(48) edge (50)
(48) edge (51)
(48) edge (52)
(48) edge (53)
(48) edge (54)
(48) edge (80)
(49) edge (51)
(49) edge (57)
(49) edge (59)
(49) edge (63)
(49) edge (97)
(50) edge (51)
(50) edge (52)
(50) edge (53)
(50) edge (54)
(50) edge (84)
(51) edge (52)
(51) edge (53)
(51) edge (54)
(51) edge (80)
(52) edge (53)
(52) edge (54)
(53) edge (78)
(53) edge (80)
(54) edge (70)
(54) edge (72)
(54) edge (73)
(54) edge (76)
(54) edge (77)
(54) edge (80)
(54) edge (81)
(54) edge (84)
(55) edge (56)
(55) edge (58)
(55) edge (59)
(55) edge (60)
(55) edge (61)
(55) edge (63)
(55) edge (64)
(55) edge (65)
(55) edge (66)
(55) edge (67)
(55) edge (68)
(55) edge (69)
(55) edge (88)
(55) edge (93)
(55) edge (95)
(55) edge (96)
(55) edge (98)
(56) edge (59)
(56) edge (60)
(56) edge (61)
(56) edge (63)
(56) edge (64)
(56) edge (65)
(56) edge (68)
(56) edge (89)
(56) edge (93)
(56) edge (96)
(57) edge (58)
(57) edge (60)
(57) edge (61)
(57) edge (62)
(57) edge (67)
(57) edge (68)
(57) edge (69)
(57) edge (85)
(57) edge (88)
(57) edge (90)
(57) edge (91)
(57) edge (92)
(57) edge (94)
(57) edge (97)
(57) edge (98)
(57) edge (99)
(58) edge (59)
(58) edge (60)
(58) edge (61)
(58) edge (62)
(58) edge (63)
(58) edge (64)
(58) edge (66)
(58) edge (67)
(58) edge (68)
(58) edge (69)
(58) edge (85)
(58) edge (88)
(58) edge (91)
(58) edge (93)
(58) edge (97)
(58) edge (98)
(59) edge (60)
(59) edge (61)
(59) edge (63)
(59) edge (64)
(59) edge (65)
(59) edge (68)
(59) edge (69)
(59) edge (93)
(59) edge (97)
(60) edge (61)
(60) edge (63)
(60) edge (64)
(60) edge (65)
(60) edge (66)
(60) edge (67)
(60) edge (68)
(60) edge (69)
(60) edge (70)
(60) edge (79)
(60) edge (92)
(60) edge (93)
(60) edge (94)
(60) edge (96)
(60) edge (97)
(60) edge (98)
(61) edge (63)
(61) edge (64)
(61) edge (66)
(61) edge (68)
(61) edge (69)
(61) edge (85)
(61) edge (89)
(61) edge (93)
(61) edge (97)
(61) edge (99)
(62) edge (63)
(62) edge (64)
(62) edge (66)
(62) edge (67)
(62) edge (69)
(62) edge (79)
(62) edge (94)
(62) edge (98)
(63) edge (64)
(63) edge (65)
(63) edge (66)
(63) edge (67)
(63) edge (68)
(63) edge (69)
(63) edge (88)
(63) edge (93)
(63) edge (96)
(63) edge (98)
(64) edge (65)
(64) edge (66)
(64) edge (67)
(64) edge (68)
(64) edge (69)
(64) edge (86)
(64) edge (87)
(64) edge (88)
(64) edge (89)
(64) edge (91)
(64) edge (92)
(64) edge (93)
(64) edge (95)
(64) edge (96)
(64) edge (97)
(65) edge (66)
(65) edge (68)
(65) edge (69)
(65) edge (88)
(65) edge (93)
(66) edge (67)
(66) edge (69)
(66) edge (87)
(66) edge (96)
(66) edge (98)
(67) edge (68)
(67) edge (69)
(67) edge (79)
(67) edge (87)
(67) edge (94)
(67) edge (98)
(68) edge (69)
(68) edge (85)
(68) edge (86)
(68) edge (90)
(68) edge (91)
(68) edge (92)
(68) edge (93)
(68) edge (94)
(68) edge (97)
(69) edge (85)
(69) edge (90)
(69) edge (94)
(69) edge (97)
(69) edge (98)
(69) edge (99)
(70) edge (71)
(70) edge (72)
(70) edge (73)
(70) edge (74)
(70) edge (75)
(70) edge (76)
(70) edge (77)
(70) edge (78)
(70) edge (79)
(70) edge (80)
(70) edge (81)
(70) edge (82)
(70) edge (83)
(70) edge (84)
(70) edge (87)
(71) edge (72)
(71) edge (73)
(71) edge (74)
(71) edge (75)
(71) edge (76)
(71) edge (77)
(71) edge (78)
(71) edge (79)
(71) edge (80)
(71) edge (81)
(71) edge (82)
(71) edge (83)
(71) edge (84)
(72) edge (73)
(72) edge (74)
(72) edge (75)
(72) edge (76)
(72) edge (78)
(72) edge (79)
(72) edge (80)
(72) edge (81)
(72) edge (82)
(72) edge (83)
(72) edge (84)
(73) edge (74)
(73) edge (76)
(73) edge (77)
(73) edge (79)
(73) edge (80)
(73) edge (81)
(73) edge (84)
(74) edge (75)
(74) edge (76)
(74) edge (77)
(74) edge (78)
(74) edge (79)
(74) edge (80)
(74) edge (81)
(74) edge (82)
(74) edge (83)
(74) edge (84)
(75) edge (76)
(75) edge (78)
(75) edge (79)
(75) edge (82)
(75) edge (83)
(75) edge (84)
(76) edge (77)
(76) edge (78)
(76) edge (79)
(76) edge (80)
(76) edge (81)
(76) edge (82)
(76) edge (83)
(76) edge (84)
(77) edge (80)
(77) edge (81)
(77) edge (82)
(77) edge (83)
(77) edge (84)
(78) edge (79)
(78) edge (80)
(78) edge (82)
(78) edge (83)
(78) edge (84)
(79) edge (80)
(79) edge (81)
(79) edge (82)
(79) edge (83)
(79) edge (84)
(80) edge (81)
(80) edge (83)
(80) edge (84)
(80) edge (87)
(81) edge (83)
(81) edge (84)
(82) edge (83)
(82) edge (84)
(83) edge (84)
(85) edge (86)
(85) edge (87)
(85) edge (88)
(85) edge (89)
(85) edge (90)
(85) edge (91)
(85) edge (92)
(85) edge (94)
(85) edge (95)
(85) edge (96)
(85) edge (97)
(85) edge (98)
(85) edge (99)
(86) edge (88)
(86) edge (89)
(86) edge (90)
(86) edge (91)
(86) edge (92)
(86) edge (93)
(86) edge (95)
(86) edge (96)
(86) edge (97)
(86) edge (98)
(86) edge (99)
(87) edge (88)
(87) edge (89)
(87) edge (91)
(87) edge (94)
(87) edge (98)
(88) edge (89)
(88) edge (90)
(88) edge (91)
(88) edge (92)
(88) edge (93)
(88) edge (95)
(88) edge (96)
(88) edge (98)
(88) edge (99)
(89) edge (94)
(89) edge (97)
(89) edge (98)
(90) edge (91)
(90) edge (92)
(90) edge (93)
(90) edge (97)
(90) edge (98)
(90) edge (99)
(91) edge (92)
(91) edge (93)
(91) edge (95)
(91) edge (97)
(91) edge (98)
(91) edge (99)
(92) edge (93)
(92) edge (97)
(92) edge (98)
(92) edge (99)
(93) edge (95)
(93) edge (96)
(93) edge (97)
(93) edge (98)
(93) edge (99)
(94) edge (96)
(94) edge (97)
(94) edge (98)
(95) edge (96)
(95) edge (98)
(96) edge (98)
(97) edge (98)
(97) edge (99)
(98) edge (99);
\node[fill=blue](0) at (0.045680106307013336,-0.15944062638357112) {};
\node[fill=blue](1) at (0.005795768814802205,-0.15185095713528257) {};
\node[fill=blue](2) at (0.03463846860889502,-0.2110892481243941) {};
\node[fill=blue](3) at (0.06579803803191195,-0.2051698618809592) {};
\node[fill=blue](4) at (0.03510376101988162,-0.1524208974077208) {};
\node[fill=green](5) at (-0.12223756962994375,-0.004875656341539053) {};
\node[fill=green](6) at (-0.09294142330772531,-0.0037330623280312364) {};
\node[fill=green](7) at (-0.08118991426078026,-0.03974422991990645) {};
\node[fill=green](8) at (-0.0912337660777498,-0.021272203605895115) {};
\node[fill=green](9) at (-0.12331059700548036,-0.008604068331404577) {};
\node[fill=cyan](10) at (0.09150783364461061,0.09451427103269636) {};
\node[fill=cyan](11) at (0.09721522869932414,0.10285940530770542) {};
\node[fill=cyan](12) at (0.08663011121818587,0.08378056606101787) {};
\node[fill=cyan](13) at (0.09297082015007248,0.09935849885229188) {};
\node[fill=cyan](14) at (0.10508624908952474,0.10586678090724996) {};
\node[fill=orange](15) at (-0.13205851027855717,0.03716700817903457) {};
\node[fill=orange](16) at (-0.11899280991198748,0.03613495199043308) {};
\node[fill=orange](17) at (-0.10851559445142425,0.037857019577786574) {};
\node[fill=orange](18) at (-0.10653092664743519,0.02076141025731176) {};
\node[fill=orange](19) at (-0.16053915923055537,0.04120600742452389) {};
\node[fill=magenta](20) at (0.09179943072273908,0.061911913917469086) {};
\node[fill=magenta](21) at (0.09771416381267159,0.0683329982718129) {};
\node[fill=magenta](22) at (0.08365061126396928,0.05613146767544901) {};
\node[fill=magenta](23) at (0.1185739609011659,0.061777875114200895) {};
\node[fill=magenta](24) at (0.10036771156647388,0.07379741517943594) {};
\node[fill=blue](25) at (0.033153027791940994,-0.2220536260316069) {};
\node[fill=blue](26) at (0.05067007948230345,-0.23578184464944213) {};
\node[fill=blue](27) at (0.04664711863391337,-0.24511707325278492) {};
\node[fill=blue](28) at (0.04044576373695165,-0.22123819250010235) {};
\node[fill=blue](29) at (0.041128402691482914,-0.2080563988723915) {};
\node[fill=blue](30) at (0.045091408004321556,-0.22521561870600532) {};
\node[fill=blue](31) at (0.04053143687310179,-0.14815479236631182) {};
\node[fill=blue](32) at (0.0508515614600885,-0.2509020057882185) {};
\node[fill=blue](33) at (0.05110040178177802,-0.2363169111843277) {};
\node[fill=blue](34) at (-0.03348445560830227,-0.08278578644557111) {};
\node[fill=blue](35) at (0.052890327746633936,-0.12786178045450736) {};
\node[fill=blue](36) at (0.05620659705713664,-0.2233136032098087) {};
\node[fill=blue](37) at (0.05320283605517201,-0.1848374687520992) {};
\node[fill=blue](38) at (0.03893892284687967,-0.1917405733000982) {};
\node[fill=blue](39) at (-0.04245496021167464,-0.08804175272721608) {};
\node[fill=green](40) at (-0.1064825977134248,-0.006826339044408989) {};
\node[fill=green](41) at (-0.13389232272383758,0.015130925319067892) {};
\node[fill=green](42) at (-0.11111941340836073,-0.011877867366608893) {};
\node[fill=green](43) at (-0.12154741827105724,0.0009072327355212306) {};
\node[fill=green](44) at (-0.16000862810804425,0.021283395392449615) {};
\node[fill=green](45) at (-0.11563117306504925,-0.0048550536600447955) {};
\node[fill=green](46) at (-0.10843569174027456,-0.003636968726271712) {};
\node[fill=green](47) at (-0.10651348022577209,-0.009104519220707605) {};
\node[fill=green](48) at (-0.10933153063529844,-0.0023292833464828946) {};
\node[fill=green](49) at (-0.03420085760023503,0.011440096862787573) {};
\node[fill=green](50) at (-0.11537767802840303,-0.009417894080083913) {};
\node[fill=green](51) at (-0.10385142776396412,-0.007681413446208618) {};
\node[fill=green](52) at (-0.11497231710032586,-0.01916181563943129) {};
\node[fill=green](53) at (-0.11384345284875037,-0.008915496149130514) {};
\node[fill=green](54) at (-0.1418522019271105,0.009945806537128354) {};
\node[fill=cyan](55) at (0.11229536240357657,0.10390337649180861) {};
\node[fill=cyan](56) at (0.09621785016278052,0.10012164096018901) {};
\node[fill=cyan](57) at (0.07730970115967592,0.04879081646215706) {};
\node[fill=cyan](58) at (0.10237443367578684,0.07359200054195886) {};
\node[fill=cyan](59) at (0.07293958489288799,0.0633828903303368) {};
\node[fill=cyan](60) at (0.09953512785490022,0.10907071134428713) {};
\node[fill=cyan](61) at (0.10317298259433377,0.09887743706397407) {};
\node[fill=cyan](62) at (0.0354606525430728,-0.028089637501751002) {};
\node[fill=cyan](63) at (0.10317846587665176,0.08722158606946856) {};
\node[fill=cyan](64) at (0.12281783265898168,0.10633538455777025) {};
\node[fill=cyan](65) at (0.08719864995528398,0.0864995821615455) {};
\node[fill=cyan](66) at (0.08067846163421083,0.07564350639996877) {};
\node[fill=cyan](67) at (0.07925716154758809,0.05732825030326772) {};
\node[fill=cyan](68) at (0.11960459948419798,0.10715921278308423) {};
\node[fill=cyan](69) at (0.10327334871339962,0.052246401064706405) {};
\node[fill=orange](70) at (-0.12190417588752714,0.03865263912721711) {};
\node[fill=orange](71) at (-0.14996144226294963,0.04529653968988584) {};
\node[fill=orange](72) at (-0.14555395285224051,0.033391922992644825) {};
\node[fill=orange](73) at (-0.11793869648222371,0.023711100008302965) {};
\node[fill=orange](74) at (-0.13697998287141003,0.046470808422414245) {};
\node[fill=orange](75) at (-0.12600263063739156,0.03651652156636198) {};
\node[fill=orange](76) at (-0.15475682311207992,0.04566264029338459) {};
\node[fill=orange](77) at (-0.1220450725897264,0.03660284109597463) {};
\node[fill=orange](78) at (-0.13130032640922876,0.0389486885091815) {};
\node[fill=orange](79) at (-0.10025984810609924,0.043211029194900545) {};
\node[fill=orange](80) at (-0.15193823788427652,0.03334508745280716) {};
\node[fill=orange](81) at (-0.12560308045845167,0.041171034832980735) {};
\node[fill=orange](82) at (-0.11116180811348121,0.034543150155311494) {};
\node[fill=orange](83) at (-0.12635197223379688,0.03811424634051897) {};
\node[fill=orange](84) at (-0.15954550735059964,0.04353627285376779) {};
\node[fill=magenta](85) at (0.10609925940044689,0.053266710271951345) {};
\node[fill=magenta](86) at (0.09754658993683786,0.014829879501092663) {};
\node[fill=magenta](87) at (0.03490782804988936,0.020169530978496098) {};
\node[fill=magenta](88) at (0.10757745177128425,-0.02926038536465539) {};
\node[fill=magenta](89) at (0.08309116683417309,0.039500480226552954) {};
\node[fill=magenta](90) at (0.07861474204937015,0.042873062357695356) {};
\node[fill=magenta](91) at (0.09358537958816211,0.03489218074493471) {};
\node[fill=magenta](92) at (0.08417419750372704,0.03979533895727236) {};
\node[fill=magenta](93) at (0.12201833670371279,0.10250606382194034) {};
\node[fill=magenta](94) at (0.07587625888810613,0.04065742215759498) {};
\node[fill=magenta](95) at (0.08519874450891896,0.05609531953515105) {};
\node[fill=magenta](96) at (0.09236414600441839,0.06911664965333096) {};
\node[fill=magenta](97) at (0.10095686759384923,0.05060722636149858) {};
\node[fill=magenta](98) at (0.10827771798028502,-0.024326793118052303) {};
\node[fill=magenta](99) at (0.07931728250555724,0.03332919328368493) {};

